Electronic properties of the three-band Hubbard model

We study the electronic band-structure and transport properties of a CuO2-plane within the three-band Hubbard model. The Dynamical Mean-Field Theory (DMFT) is used to solve the many particle problem. The calculations show that the optical gap Delta_opt is given by excitations from the lower Hubbard band into the so called Zhang-Rice singlet band. The optical gap Delta_opt turns out to be considerably smaller than the charge transfer energy Delta (Delta=ep-ed) for a typical set of parameters, which is in agreement with experiment. For the two-dimensional CuO2-plane we investigated the dependency of the shape of the Fermi surface on the different hopping parameters t_CuO and t_OO. A value t_OO/t_CuO >0$ leads to a Fermi surface surrounding the M point. An additional different static shift of the oxygen energies is also considered to calculate the electronic response due to a displacement of the oxygen atoms given by a frozen phonon. The density-density correlation for the oxygen orbitals is linear in doping for both hole and electron doping but shows a different temperature dependency in the two regimes. In the first case it is temperature independent and increases upon doping, which leads to an increasing electron-phonon coupling for the B_1g-mode in high-Tc superconductors.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

